Pythia 8 as hadronic interaction model in air shower simulations

Hadronic interaction models are a core ingredient of simulations of extensive air showers and pose the major source of uncertainties of predictions of air shower observables. Recently, Pythia~8, a hadronic interaction model popular in accelerator-based high-energy physics, became usable in air shower simulations as well. We have integrated Pythia~8 with its new capabilities into the air shower simulation framework CORSIKA~8. First results show significantly shallower shower development, which we attribute to higher cross-section predictions by the new simplified nuclear model of Pythia.

==> figures/xs_inel_O.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619276in}{0.553806in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{0.553806in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{2.802682in}}%
\pgfpathlineto{\pgfqpoint{0.619276in}{2.802682in}}%
\pgfpathlineto{\pgfqpoint{0.619276in}{0.553806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{0.553806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619276in,y=0.480889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389079in}{0.553806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389079in,y=0.480889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158882in}{0.553806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158882in,y=0.480889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928685in}{0.553806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928685in,y=0.480889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{20}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773980in,y=0.300334in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_{\mathrm{lab}}\,/\,\)eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{0.553806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338025in, y=0.506375in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{0.875074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338025in, y=0.827643in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{1.196342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338025in, y=1.148911in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{1.517610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338025in, y=1.470179in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{1.838878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338025in, y=1.791447in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{2.160146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338025in, y=2.112716in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{2.481414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338025in, y=2.433984in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{2.802682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338025in, y=2.755252in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282469in,y=1.678244in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_{\mathrm{inel.}}\,/\,\)mb}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619276in}{0.553806in}}{\pgfqpoint{2.309409in}{2.248877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616776in}{0.643191in}}%
\pgfpathlineto{\pgfqpoint{0.657766in}{0.646382in}}%
\pgfpathlineto{\pgfqpoint{0.709086in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{0.760406in}{0.659024in}}%
\pgfpathlineto{\pgfqpoint{0.811726in}{0.667551in}}%
\pgfpathlineto{\pgfqpoint{0.863047in}{0.677446in}}%
\pgfpathlineto{\pgfqpoint{0.914367in}{0.688520in}}%
\pgfpathlineto{\pgfqpoint{0.965687in}{0.700612in}}%
\pgfpathlineto{\pgfqpoint{1.029837in}{0.717058in}}%
\pgfpathlineto{\pgfqpoint{1.055497in}{0.723917in}}%
\pgfpathlineto{\pgfqpoint{1.068327in}{0.727901in}}%
\pgfpathlineto{\pgfqpoint{1.119648in}{0.746589in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.762164in}}%
\pgfpathlineto{\pgfqpoint{1.170968in}{0.767661in}}%
\pgfpathlineto{\pgfqpoint{1.209458in}{0.785151in}}%
\pgfpathlineto{\pgfqpoint{1.222288in}{0.791303in}}%
\pgfpathlineto{\pgfqpoint{1.260778in}{0.810836in}}%
\pgfpathlineto{\pgfqpoint{1.273608in}{0.817682in}}%
\pgfpathlineto{\pgfqpoint{1.312098in}{0.839361in}}%
\pgfpathlineto{\pgfqpoint{1.324928in}{0.846934in}}%
\pgfpathlineto{\pgfqpoint{1.363418in}{0.870810in}}%
\pgfpathlineto{\pgfqpoint{1.376249in}{0.879115in}}%
\pgfpathlineto{\pgfqpoint{1.414739in}{0.905202in}}%
\pgfpathlineto{\pgfqpoint{1.427569in}{0.914239in}}%
\pgfpathlineto{\pgfqpoint{1.478889in}{0.952249in}}%
\pgfpathlineto{\pgfqpoint{1.530209in}{0.993030in}}%
\pgfpathlineto{\pgfqpoint{1.568699in}{1.025366in}}%
\pgfpathlineto{\pgfqpoint{1.581529in}{1.034850in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{1.083410in}}%
\pgfpathlineto{\pgfqpoint{1.709830in}{1.116291in}}%
\pgfpathlineto{\pgfqpoint{1.773980in}{1.157854in}}%
\pgfpathlineto{\pgfqpoint{1.863791in}{1.216742in}}%
\pgfpathlineto{\pgfqpoint{1.966431in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{2.120392in}{1.387172in}}%
\pgfpathlineto{\pgfqpoint{2.338502in}{1.533079in}}%
\pgfpathlineto{\pgfqpoint{2.518123in}{1.653885in}}%
\pgfpathlineto{\pgfqpoint{2.672084in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{2.800384in}{1.845766in}}%
\pgfpathlineto{\pgfqpoint{2.915855in}{1.925312in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{1.934205in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{1.934205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619276in}{0.553806in}}{\pgfqpoint{2.309409in}{2.248877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619276in}{0.616826in}}%
\pgfpathlineto{\pgfqpoint{0.640518in}{0.619964in}}%
\pgfpathlineto{\pgfqpoint{0.704247in}{0.634990in}}%
\pgfpathlineto{\pgfqpoint{0.767975in}{0.650681in}}%
\pgfpathlineto{\pgfqpoint{0.821082in}{0.664277in}}%
\pgfpathlineto{\pgfqpoint{0.874189in}{0.678364in}}%
\pgfpathlineto{\pgfqpoint{0.927296in}{0.692956in}}%
\pgfpathlineto{\pgfqpoint{0.980403in}{0.708075in}}%
\pgfpathlineto{\pgfqpoint{1.033510in}{0.723737in}}%
\pgfpathlineto{\pgfqpoint{1.086617in}{0.739961in}}%
\pgfpathlineto{\pgfqpoint{1.139724in}{0.756767in}}%
\pgfpathlineto{\pgfqpoint{1.150346in}{0.760201in}}%
\pgfpathlineto{\pgfqpoint{1.224696in}{0.782057in}}%
\pgfpathlineto{\pgfqpoint{1.267181in}{0.795431in}}%
\pgfpathlineto{\pgfqpoint{1.309667in}{0.809522in}}%
\pgfpathlineto{\pgfqpoint{1.352153in}{0.824358in}}%
\pgfpathlineto{\pgfqpoint{1.394638in}{0.839969in}}%
\pgfpathlineto{\pgfqpoint{1.426502in}{0.852203in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.864906in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{0.878087in}}%
\pgfpathlineto{\pgfqpoint{1.522095in}{0.891767in}}%
\pgfpathlineto{\pgfqpoint{1.553959in}{0.905960in}}%
\pgfpathlineto{\pgfqpoint{1.585823in}{0.920681in}}%
\pgfpathlineto{\pgfqpoint{1.617688in}{0.935951in}}%
\pgfpathlineto{\pgfqpoint{1.649552in}{0.951783in}}%
\pgfpathlineto{\pgfqpoint{1.660173in}{0.957190in}}%
\pgfpathlineto{\pgfqpoint{1.670794in}{0.963467in}}%
\pgfpathlineto{\pgfqpoint{1.745145in}{1.014356in}}%
\pgfpathlineto{\pgfqpoint{1.830116in}{1.073225in}}%
\pgfpathlineto{\pgfqpoint{1.936330in}{1.147573in}}%
\pgfpathlineto{\pgfqpoint{2.180623in}{1.319288in}}%
\pgfpathlineto{\pgfqpoint{2.297458in}{1.396604in}}%
\pgfpathlineto{\pgfqpoint{2.690449in}{1.657374in}}%
\pgfpathlineto{\pgfqpoint{2.786042in}{1.719806in}}%
\pgfpathlineto{\pgfqpoint{2.860392in}{1.767791in}}%
\pgfpathlineto{\pgfqpoint{2.924121in}{1.808425in}}%
\pgfpathlineto{\pgfqpoint{2.924121in}{1.808425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619276in}{0.553806in}}{\pgfqpoint{2.309409in}{2.248877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616776in}{0.745651in}}%
\pgfpathlineto{\pgfqpoint{0.632106in}{0.751314in}}%
\pgfpathlineto{\pgfqpoint{0.657766in}{0.761145in}}%
\pgfpathlineto{\pgfqpoint{0.696256in}{0.776638in}}%
\pgfpathlineto{\pgfqpoint{0.734746in}{0.792933in}}%
\pgfpathlineto{\pgfqpoint{0.773236in}{0.809946in}}%
\pgfpathlineto{\pgfqpoint{0.811726in}{0.827600in}}%
\pgfpathlineto{\pgfqpoint{0.850216in}{0.845836in}}%
\pgfpathlineto{\pgfqpoint{0.888707in}{0.864605in}}%
\pgfpathlineto{\pgfqpoint{0.927197in}{0.883858in}}%
\pgfpathlineto{\pgfqpoint{0.978517in}{0.910228in}}%
\pgfpathlineto{\pgfqpoint{1.029837in}{0.937332in}}%
\pgfpathlineto{\pgfqpoint{1.081157in}{0.965118in}}%
\pgfpathlineto{\pgfqpoint{1.132478in}{0.993537in}}%
\pgfpathlineto{\pgfqpoint{1.183798in}{1.022553in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.052139in}}%
\pgfpathlineto{\pgfqpoint{1.286438in}{1.082263in}}%
\pgfpathlineto{\pgfqpoint{1.350589in}{1.120639in}}%
\pgfpathlineto{\pgfqpoint{1.414739in}{1.159778in}}%
\pgfpathlineto{\pgfqpoint{1.478889in}{1.199638in}}%
\pgfpathlineto{\pgfqpoint{1.543039in}{1.240184in}}%
\pgfpathlineto{\pgfqpoint{1.607190in}{1.281377in}}%
\pgfpathlineto{\pgfqpoint{1.671340in}{1.323176in}}%
\pgfpathlineto{\pgfqpoint{1.748320in}{1.374085in}}%
\pgfpathlineto{\pgfqpoint{1.825300in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.902281in}{1.478092in}}%
\pgfpathlineto{\pgfqpoint{1.979261in}{1.531046in}}%
\pgfpathlineto{\pgfqpoint{2.069071in}{1.593493in}}%
\pgfpathlineto{\pgfqpoint{2.171712in}{1.665593in}}%
\pgfpathlineto{\pgfqpoint{2.287182in}{1.747406in}}%
\pgfpathlineto{\pgfqpoint{2.453973in}{1.866339in}}%
\pgfpathlineto{\pgfqpoint{2.697744in}{2.040127in}}%
\pgfpathlineto{\pgfqpoint{2.813214in}{2.121756in}}%
\pgfpathlineto{\pgfqpoint{2.915855in}{2.193629in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{2.202558in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{2.202558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619276in}{0.553806in}}{\pgfqpoint{2.309409in}{2.248877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.616776in}{0.876152in}}%
\pgfpathlineto{\pgfqpoint{0.657766in}{0.879263in}}%
\pgfpathlineto{\pgfqpoint{0.709086in}{0.884888in}}%
\pgfpathlineto{\pgfqpoint{0.760406in}{0.892531in}}%
\pgfpathlineto{\pgfqpoint{0.811726in}{0.902137in}}%
\pgfpathlineto{\pgfqpoint{0.863047in}{0.913420in}}%
\pgfpathlineto{\pgfqpoint{0.914367in}{0.925959in}}%
\pgfpathlineto{\pgfqpoint{0.965687in}{0.939385in}}%
\pgfpathlineto{\pgfqpoint{1.017007in}{0.954237in}}%
\pgfpathlineto{\pgfqpoint{1.081157in}{0.974130in}}%
\pgfpathlineto{\pgfqpoint{1.132478in}{0.990727in}}%
\pgfpathlineto{\pgfqpoint{1.183798in}{1.008066in}}%
\pgfpathlineto{\pgfqpoint{1.222288in}{1.021543in}}%
\pgfpathlineto{\pgfqpoint{1.273608in}{1.040347in}}%
\pgfpathlineto{\pgfqpoint{1.324928in}{1.060111in}}%
\pgfpathlineto{\pgfqpoint{1.376249in}{1.080920in}}%
\pgfpathlineto{\pgfqpoint{1.427569in}{1.102866in}}%
\pgfpathlineto{\pgfqpoint{1.478889in}{1.126016in}}%
\pgfpathlineto{\pgfqpoint{1.530209in}{1.150433in}}%
\pgfpathlineto{\pgfqpoint{1.632850in}{1.201819in}}%
\pgfpathlineto{\pgfqpoint{1.697000in}{1.235013in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.269019in}}%
\pgfpathlineto{\pgfqpoint{1.812470in}{1.296764in}}%
\pgfpathlineto{\pgfqpoint{1.863791in}{1.324926in}}%
\pgfpathlineto{\pgfqpoint{1.927941in}{1.360590in}}%
\pgfpathlineto{\pgfqpoint{2.004921in}{1.403977in}}%
\pgfpathlineto{\pgfqpoint{2.107561in}{1.462554in}}%
\pgfpathlineto{\pgfqpoint{2.210202in}{1.521790in}}%
\pgfpathlineto{\pgfqpoint{2.325673in}{1.589057in}}%
\pgfpathlineto{\pgfqpoint{2.441143in}{1.656896in}}%
\pgfpathlineto{\pgfqpoint{2.556613in}{1.725278in}}%
\pgfpathlineto{\pgfqpoint{2.684914in}{1.801967in}}%
\pgfpathlineto{\pgfqpoint{2.800384in}{1.871641in}}%
\pgfpathlineto{\pgfqpoint{2.915855in}{1.941983in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{1.949854in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{1.949854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619276in}{0.553806in}}{\pgfqpoint{2.309409in}{2.248877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.619276in}{0.833897in}}%
\pgfpathlineto{\pgfqpoint{0.629897in}{0.835506in}}%
\pgfpathlineto{\pgfqpoint{0.640518in}{0.837402in}}%
\pgfpathlineto{\pgfqpoint{0.693626in}{0.852090in}}%
\pgfpathlineto{\pgfqpoint{0.757354in}{0.870322in}}%
\pgfpathlineto{\pgfqpoint{0.821082in}{0.889219in}}%
\pgfpathlineto{\pgfqpoint{0.884811in}{0.908797in}}%
\pgfpathlineto{\pgfqpoint{0.937918in}{0.925641in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{0.942983in}}%
\pgfpathlineto{\pgfqpoint{1.044132in}{0.960833in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{0.979210in}}%
\pgfpathlineto{\pgfqpoint{1.171589in}{1.005216in}}%
\pgfpathlineto{\pgfqpoint{1.214074in}{1.019660in}}%
\pgfpathlineto{\pgfqpoint{1.256560in}{1.034693in}}%
\pgfpathlineto{\pgfqpoint{1.299046in}{1.050332in}}%
\pgfpathlineto{\pgfqpoint{1.341531in}{1.066594in}}%
\pgfpathlineto{\pgfqpoint{1.384017in}{1.083503in}}%
\pgfpathlineto{\pgfqpoint{1.426502in}{1.101076in}}%
\pgfpathlineto{\pgfqpoint{1.468988in}{1.119340in}}%
\pgfpathlineto{\pgfqpoint{1.511474in}{1.138321in}}%
\pgfpathlineto{\pgfqpoint{1.553959in}{1.158037in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{1.178515in}}%
\pgfpathlineto{\pgfqpoint{1.638930in}{1.199786in}}%
\pgfpathlineto{\pgfqpoint{1.660173in}{1.210725in}}%
\pgfpathlineto{\pgfqpoint{1.670794in}{1.216884in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{1.272158in}}%
\pgfpathlineto{\pgfqpoint{1.851359in}{1.334985in}}%
\pgfpathlineto{\pgfqpoint{1.978815in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.233729in}{1.589050in}}%
\pgfpathlineto{\pgfqpoint{2.499265in}{1.763097in}}%
\pgfpathlineto{\pgfqpoint{2.605478in}{1.832000in}}%
\pgfpathlineto{\pgfqpoint{2.701071in}{1.893349in}}%
\pgfpathlineto{\pgfqpoint{2.786042in}{1.947187in}}%
\pgfpathlineto{\pgfqpoint{2.860392in}{1.993659in}}%
\pgfpathlineto{\pgfqpoint{2.924121in}{2.032934in}}%
\pgfpathlineto{\pgfqpoint{2.924121in}{2.032934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619276in}{0.553806in}}{\pgfqpoint{2.309409in}{2.248877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.616776in}{1.072055in}}%
\pgfpathlineto{\pgfqpoint{0.632106in}{1.078643in}}%
\pgfpathlineto{\pgfqpoint{0.657766in}{1.090124in}}%
\pgfpathlineto{\pgfqpoint{0.683426in}{1.102118in}}%
\pgfpathlineto{\pgfqpoint{0.709086in}{1.114577in}}%
\pgfpathlineto{\pgfqpoint{0.747576in}{1.134054in}}%
\pgfpathlineto{\pgfqpoint{0.786066in}{1.154369in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.175415in}}%
\pgfpathlineto{\pgfqpoint{0.863047in}{1.197101in}}%
\pgfpathlineto{\pgfqpoint{0.901537in}{1.219356in}}%
\pgfpathlineto{\pgfqpoint{0.952857in}{1.249794in}}%
\pgfpathlineto{\pgfqpoint{1.004177in}{1.280998in}}%
\pgfpathlineto{\pgfqpoint{1.055497in}{1.312867in}}%
\pgfpathlineto{\pgfqpoint{1.106817in}{1.345312in}}%
\pgfpathlineto{\pgfqpoint{1.170968in}{1.386572in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.428515in}}%
\pgfpathlineto{\pgfqpoint{1.312098in}{1.479612in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{1.531412in}}%
\pgfpathlineto{\pgfqpoint{1.478889in}{1.592568in}}%
\pgfpathlineto{\pgfqpoint{1.581529in}{1.663208in}}%
\pgfpathlineto{\pgfqpoint{1.709830in}{1.752272in}}%
\pgfpathlineto{\pgfqpoint{2.146052in}{2.055960in}}%
\pgfpathlineto{\pgfqpoint{2.248692in}{2.126439in}}%
\pgfpathlineto{\pgfqpoint{2.338502in}{2.187479in}}%
\pgfpathlineto{\pgfqpoint{2.428313in}{2.247809in}}%
\pgfpathlineto{\pgfqpoint{2.505293in}{2.298865in}}%
\pgfpathlineto{\pgfqpoint{2.582274in}{2.349245in}}%
\pgfpathlineto{\pgfqpoint{2.659254in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{2.723404in}{2.439651in}}%
\pgfpathlineto{\pgfqpoint{2.787554in}{2.479824in}}%
\pgfpathlineto{\pgfqpoint{2.851705in}{2.519385in}}%
\pgfpathlineto{\pgfqpoint{2.915855in}{2.558300in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{2.566003in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{2.566003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619276in}{0.553806in}}{\pgfqpoint{2.309409in}{2.248877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619276in}{0.553806in}}{\pgfqpoint{2.309409in}{2.248877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619276in}{0.553806in}}%
\pgfpathlineto{\pgfqpoint{0.619276in}{2.802682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928685in}{0.553806in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{2.802682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619276in}{0.553806in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{0.553806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619276in}{2.802682in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{2.802682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675661in}{2.658064in}}%
\pgfpathlineto{\pgfqpoint{0.762432in}{2.658064in}}%
\pgfpathlineto{\pgfqpoint{0.849203in}{2.658064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941758in,y=2.617571in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont SIBYLL 2.3d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675661in}{2.494125in}}%
\pgfpathlineto{\pgfqpoint{0.762432in}{2.494125in}}%
\pgfpathlineto{\pgfqpoint{0.849203in}{2.494125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941758in,y=2.453632in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont EPOS-LHC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675661in}{2.330186in}}%
\pgfpathlineto{\pgfqpoint{0.762432in}{2.330186in}}%
\pgfpathlineto{\pgfqpoint{0.849203in}{2.330186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941758in,y=2.289693in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Pythia 8.307 (\(\displaystyle \sigma_{\mathrm{tot}} \, \times \, f_{\mathrm{inel}}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.393827in}{2.658064in}}%
\pgfpathlineto{\pgfqpoint{2.480598in}{2.658064in}}%
\pgfpathlineto{\pgfqpoint{2.567369in}{2.658064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659924in,y=2.617571in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle pO\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393827in}{2.494125in}}%
\pgfpathlineto{\pgfqpoint{2.480598in}{2.494125in}}%
\pgfpathlineto{\pgfqpoint{2.567369in}{2.494125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659924in,y=2.453632in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \pi O\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/xs_inel_p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619276in}{0.553806in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{0.553806in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{2.802682in}}%
\pgfpathlineto{\pgfqpoint{0.619276in}{2.802682in}}%
\pgfpathlineto{\pgfqpoint{0.619276in}{0.553806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{0.553806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619276in,y=0.480889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389079in}{0.553806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389079in,y=0.480889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158882in}{0.553806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158882in,y=0.480889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928685in}{0.553806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928685in,y=0.480889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{20}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773980in,y=0.300334in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_{\mathrm{lab}}\,/\,\)eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{0.553806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407470in, y=0.506375in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{0.928618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407470in, y=0.881188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{1.303431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407470in, y=1.256001in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{1.678244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407470in, y=1.630813in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{2.053057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338025in, y=2.005626in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{2.427870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338025in, y=2.380439in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619276in}{2.802682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338025in, y=2.755252in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282469in,y=1.678244in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_{\mathrm{inel.}}\,/\,\)mb}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619276in}{0.553806in}}{\pgfqpoint{2.309409in}{2.248877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.619276in}{0.765685in}}%
\pgfpathlineto{\pgfqpoint{0.651140in}{0.770123in}}%
\pgfpathlineto{\pgfqpoint{0.704247in}{0.779954in}}%
\pgfpathlineto{\pgfqpoint{0.757354in}{0.792205in}}%
\pgfpathlineto{\pgfqpoint{0.810461in}{0.806619in}}%
\pgfpathlineto{\pgfqpoint{0.863568in}{0.822769in}}%
\pgfpathlineto{\pgfqpoint{0.927296in}{0.843695in}}%
\pgfpathlineto{\pgfqpoint{0.959161in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{1.012267in}{0.874064in}}%
\pgfpathlineto{\pgfqpoint{1.065375in}{0.895054in}}%
\pgfpathlineto{\pgfqpoint{1.118482in}{0.917833in}}%
\pgfpathlineto{\pgfqpoint{1.171589in}{0.941786in}}%
\pgfpathlineto{\pgfqpoint{1.224696in}{0.967040in}}%
\pgfpathlineto{\pgfqpoint{1.267181in}{0.988184in}}%
\pgfpathlineto{\pgfqpoint{1.320288in}{1.016244in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{1.046203in}}%
\pgfpathlineto{\pgfqpoint{1.426502in}{1.078313in}}%
\pgfpathlineto{\pgfqpoint{1.479609in}{1.112833in}}%
\pgfpathlineto{\pgfqpoint{1.522095in}{1.142239in}}%
\pgfpathlineto{\pgfqpoint{1.564581in}{1.173761in}}%
\pgfpathlineto{\pgfqpoint{1.585823in}{1.189368in}}%
\pgfpathlineto{\pgfqpoint{1.628309in}{1.220183in}}%
\pgfpathlineto{\pgfqpoint{1.681416in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{1.734523in}{1.302147in}}%
\pgfpathlineto{\pgfqpoint{1.787630in}{1.345485in}}%
\pgfpathlineto{\pgfqpoint{1.840737in}{1.390369in}}%
\pgfpathlineto{\pgfqpoint{1.893844in}{1.436709in}}%
\pgfpathlineto{\pgfqpoint{1.946951in}{1.484423in}}%
\pgfpathlineto{\pgfqpoint{2.000058in}{1.533442in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{2.095651in}{1.624786in}}%
\pgfpathlineto{\pgfqpoint{2.148758in}{1.677260in}}%
\pgfpathlineto{\pgfqpoint{2.201865in}{1.730862in}}%
\pgfpathlineto{\pgfqpoint{2.254972in}{1.785560in}}%
\pgfpathlineto{\pgfqpoint{2.308079in}{1.841338in}}%
\pgfpathlineto{\pgfqpoint{2.361186in}{1.898141in}}%
\pgfpathlineto{\pgfqpoint{2.414293in}{1.955937in}}%
\pgfpathlineto{\pgfqpoint{2.467400in}{2.014676in}}%
\pgfpathlineto{\pgfqpoint{2.520507in}{2.074346in}}%
\pgfpathlineto{\pgfqpoint{2.573614in}{2.134935in}}%
\pgfpathlineto{\pgfqpoint{2.626721in}{2.196423in}}%
\pgfpathlineto{\pgfqpoint{2.669207in}{2.246235in}}%
\pgfpathlineto{\pgfqpoint{2.722314in}{2.309297in}}%
\pgfpathlineto{\pgfqpoint{2.786042in}{2.386059in}}%
\pgfpathlineto{\pgfqpoint{2.839149in}{2.450902in}}%
\pgfpathlineto{\pgfqpoint{2.881635in}{2.503357in}}%
\pgfpathlineto{\pgfqpoint{2.924121in}{2.556299in}}%
\pgfpathlineto{\pgfqpoint{2.924121in}{2.556299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619276in}{0.553806in}}{\pgfqpoint{2.309409in}{2.248877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.619276in}{0.770487in}}%
\pgfpathlineto{\pgfqpoint{0.640518in}{0.773989in}}%
\pgfpathlineto{\pgfqpoint{0.683004in}{0.784818in}}%
\pgfpathlineto{\pgfqpoint{0.725489in}{0.796118in}}%
\pgfpathlineto{\pgfqpoint{0.767975in}{0.807901in}}%
\pgfpathlineto{\pgfqpoint{0.810461in}{0.820178in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{0.832972in}}%
\pgfpathlineto{\pgfqpoint{0.895432in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.937918in}{0.860176in}}%
\pgfpathlineto{\pgfqpoint{0.980403in}{0.874632in}}%
\pgfpathlineto{\pgfqpoint{1.022889in}{0.889685in}}%
\pgfpathlineto{\pgfqpoint{1.065375in}{0.905363in}}%
\pgfpathlineto{\pgfqpoint{1.107860in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{1.182210in}{0.951289in}}%
\pgfpathlineto{\pgfqpoint{1.214074in}{0.964306in}}%
\pgfpathlineto{\pgfqpoint{1.245938in}{0.977820in}}%
\pgfpathlineto{\pgfqpoint{1.277803in}{0.991846in}}%
\pgfpathlineto{\pgfqpoint{1.309667in}{1.006403in}}%
\pgfpathlineto{\pgfqpoint{1.341531in}{1.021512in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{1.037190in}}%
\pgfpathlineto{\pgfqpoint{1.405260in}{1.053465in}}%
\pgfpathlineto{\pgfqpoint{1.437124in}{1.070354in}}%
\pgfpathlineto{\pgfqpoint{1.468988in}{1.087884in}}%
\pgfpathlineto{\pgfqpoint{1.500852in}{1.106075in}}%
\pgfpathlineto{\pgfqpoint{1.532717in}{1.124958in}}%
\pgfpathlineto{\pgfqpoint{1.564581in}{1.144559in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{1.164906in}}%
\pgfpathlineto{\pgfqpoint{1.628309in}{1.186029in}}%
\pgfpathlineto{\pgfqpoint{1.660173in}{1.207957in}}%
\pgfpathlineto{\pgfqpoint{1.670794in}{1.216285in}}%
\pgfpathlineto{\pgfqpoint{1.713280in}{1.254035in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{1.292537in}}%
\pgfpathlineto{\pgfqpoint{1.798252in}{1.331782in}}%
\pgfpathlineto{\pgfqpoint{1.840737in}{1.371748in}}%
\pgfpathlineto{\pgfqpoint{1.883223in}{1.412415in}}%
\pgfpathlineto{\pgfqpoint{1.925709in}{1.453761in}}%
\pgfpathlineto{\pgfqpoint{1.968194in}{1.495764in}}%
\pgfpathlineto{\pgfqpoint{2.021301in}{1.549151in}}%
\pgfpathlineto{\pgfqpoint{2.074408in}{1.603465in}}%
\pgfpathlineto{\pgfqpoint{2.127515in}{1.658652in}}%
\pgfpathlineto{\pgfqpoint{2.180623in}{1.714653in}}%
\pgfpathlineto{\pgfqpoint{2.244351in}{1.783113in}}%
\pgfpathlineto{\pgfqpoint{2.308079in}{1.852446in}}%
\pgfpathlineto{\pgfqpoint{2.382429in}{1.934245in}}%
\pgfpathlineto{\pgfqpoint{2.467400in}{2.028623in}}%
\pgfpathlineto{\pgfqpoint{2.605478in}{2.183023in}}%
\pgfpathlineto{\pgfqpoint{2.743557in}{2.337109in}}%
\pgfpathlineto{\pgfqpoint{2.828528in}{2.430905in}}%
\pgfpathlineto{\pgfqpoint{2.892256in}{2.500396in}}%
\pgfpathlineto{\pgfqpoint{2.924121in}{2.534785in}}%
\pgfpathlineto{\pgfqpoint{2.924121in}{2.534785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619276in}{0.553806in}}{\pgfqpoint{2.309409in}{2.248877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.619276in}{0.768302in}}%
\pgfpathlineto{\pgfqpoint{0.640518in}{0.770953in}}%
\pgfpathlineto{\pgfqpoint{0.683004in}{0.776894in}}%
\pgfpathlineto{\pgfqpoint{0.704247in}{0.780472in}}%
\pgfpathlineto{\pgfqpoint{0.725489in}{0.784499in}}%
\pgfpathlineto{\pgfqpoint{0.746732in}{0.788956in}}%
\pgfpathlineto{\pgfqpoint{0.767975in}{0.793815in}}%
\pgfpathlineto{\pgfqpoint{0.799839in}{0.801821in}}%
\pgfpathlineto{\pgfqpoint{0.831704in}{0.810631in}}%
\pgfpathlineto{\pgfqpoint{0.863568in}{0.820185in}}%
\pgfpathlineto{\pgfqpoint{0.895432in}{0.830438in}}%
\pgfpathlineto{\pgfqpoint{0.927296in}{0.841343in}}%
\pgfpathlineto{\pgfqpoint{0.959161in}{0.852865in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{0.864971in}}%
\pgfpathlineto{\pgfqpoint{1.022889in}{0.877634in}}%
\pgfpathlineto{\pgfqpoint{1.054753in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{1.086617in}{0.904540in}}%
\pgfpathlineto{\pgfqpoint{1.118482in}{0.918746in}}%
\pgfpathlineto{\pgfqpoint{1.150346in}{0.933437in}}%
\pgfpathlineto{\pgfqpoint{1.182210in}{0.948603in}}%
\pgfpathlineto{\pgfqpoint{1.214074in}{0.964233in}}%
\pgfpathlineto{\pgfqpoint{1.256560in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.299046in}{1.008155in}}%
\pgfpathlineto{\pgfqpoint{1.341531in}{1.031326in}}%
\pgfpathlineto{\pgfqpoint{1.384017in}{1.055307in}}%
\pgfpathlineto{\pgfqpoint{1.426502in}{1.080099in}}%
\pgfpathlineto{\pgfqpoint{1.468988in}{1.105712in}}%
\pgfpathlineto{\pgfqpoint{1.511474in}{1.132157in}}%
\pgfpathlineto{\pgfqpoint{1.553959in}{1.159451in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{1.187606in}}%
\pgfpathlineto{\pgfqpoint{1.638930in}{1.216647in}}%
\pgfpathlineto{\pgfqpoint{1.670794in}{1.239020in}}%
\pgfpathlineto{\pgfqpoint{1.702659in}{1.261909in}}%
\pgfpathlineto{\pgfqpoint{1.734523in}{1.285326in}}%
\pgfpathlineto{\pgfqpoint{1.766387in}{1.309282in}}%
\pgfpathlineto{\pgfqpoint{1.798252in}{1.333787in}}%
\pgfpathlineto{\pgfqpoint{1.830116in}{1.358855in}}%
\pgfpathlineto{\pgfqpoint{1.861980in}{1.384494in}}%
\pgfpathlineto{\pgfqpoint{1.893844in}{1.410718in}}%
\pgfpathlineto{\pgfqpoint{1.925709in}{1.437539in}}%
\pgfpathlineto{\pgfqpoint{1.957573in}{1.464974in}}%
\pgfpathlineto{\pgfqpoint{1.989437in}{1.493032in}}%
\pgfpathlineto{\pgfqpoint{2.021301in}{1.521730in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.551081in}}%
\pgfpathlineto{\pgfqpoint{2.085030in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.116894in}{1.611806in}}%
\pgfpathlineto{\pgfqpoint{2.148758in}{1.643210in}}%
\pgfpathlineto{\pgfqpoint{2.180623in}{1.675330in}}%
\pgfpathlineto{\pgfqpoint{2.212487in}{1.708182in}}%
\pgfpathlineto{\pgfqpoint{2.244351in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{2.276215in}{1.776153in}}%
\pgfpathlineto{\pgfqpoint{2.308079in}{1.811306in}}%
\pgfpathlineto{\pgfqpoint{2.339943in}{1.847264in}}%
\pgfpathlineto{\pgfqpoint{2.371808in}{1.884042in}}%
\pgfpathlineto{\pgfqpoint{2.403672in}{1.921662in}}%
\pgfpathlineto{\pgfqpoint{2.435536in}{1.960144in}}%
\pgfpathlineto{\pgfqpoint{2.467400in}{1.999507in}}%
\pgfpathlineto{\pgfqpoint{2.499265in}{2.039773in}}%
\pgfpathlineto{\pgfqpoint{2.531129in}{2.080962in}}%
\pgfpathlineto{\pgfqpoint{2.562993in}{2.123090in}}%
\pgfpathlineto{\pgfqpoint{2.594857in}{2.166194in}}%
\pgfpathlineto{\pgfqpoint{2.626721in}{2.210291in}}%
\pgfpathlineto{\pgfqpoint{2.658585in}{2.255399in}}%
\pgfpathlineto{\pgfqpoint{2.690449in}{2.301539in}}%
\pgfpathlineto{\pgfqpoint{2.722314in}{2.348728in}}%
\pgfpathlineto{\pgfqpoint{2.754178in}{2.397022in}}%
\pgfpathlineto{\pgfqpoint{2.786042in}{2.446423in}}%
\pgfpathlineto{\pgfqpoint{2.817907in}{2.496966in}}%
\pgfpathlineto{\pgfqpoint{2.849771in}{2.548672in}}%
\pgfpathlineto{\pgfqpoint{2.881635in}{2.601576in}}%
\pgfpathlineto{\pgfqpoint{2.913499in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{2.924121in}{2.674009in}}%
\pgfpathlineto{\pgfqpoint{2.924121in}{2.674009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619276in}{0.553806in}}{\pgfqpoint{2.309409in}{2.248877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619276in}{0.560290in}}%
\pgfpathlineto{\pgfqpoint{0.651140in}{0.564390in}}%
\pgfpathlineto{\pgfqpoint{0.704247in}{0.572722in}}%
\pgfpathlineto{\pgfqpoint{0.767975in}{0.584085in}}%
\pgfpathlineto{\pgfqpoint{0.810461in}{0.591358in}}%
\pgfpathlineto{\pgfqpoint{0.863568in}{0.601622in}}%
\pgfpathlineto{\pgfqpoint{0.916675in}{0.612996in}}%
\pgfpathlineto{\pgfqpoint{0.969782in}{0.625359in}}%
\pgfpathlineto{\pgfqpoint{1.022889in}{0.638618in}}%
\pgfpathlineto{\pgfqpoint{1.065375in}{0.650003in}}%
\pgfpathlineto{\pgfqpoint{1.118482in}{0.668873in}}%
\pgfpathlineto{\pgfqpoint{1.160967in}{0.685826in}}%
\pgfpathlineto{\pgfqpoint{1.182210in}{0.695247in}}%
\pgfpathlineto{\pgfqpoint{1.214074in}{0.709709in}}%
\pgfpathlineto{\pgfqpoint{1.245938in}{0.726019in}}%
\pgfpathlineto{\pgfqpoint{1.267181in}{0.736984in}}%
\pgfpathlineto{\pgfqpoint{1.320288in}{0.768212in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{0.803794in}}%
\pgfpathlineto{\pgfqpoint{1.415881in}{0.835713in}}%
\pgfpathlineto{\pgfqpoint{1.426502in}{0.844158in}}%
\pgfpathlineto{\pgfqpoint{1.468988in}{0.880080in}}%
\pgfpathlineto{\pgfqpoint{1.479609in}{0.889743in}}%
\pgfpathlineto{\pgfqpoint{1.522095in}{0.929985in}}%
\pgfpathlineto{\pgfqpoint{1.543338in}{0.952187in}}%
\pgfpathlineto{\pgfqpoint{1.575202in}{0.985834in}}%
\pgfpathlineto{\pgfqpoint{1.649552in}{1.046351in}}%
\pgfpathlineto{\pgfqpoint{1.681416in}{1.073114in}}%
\pgfpathlineto{\pgfqpoint{1.734523in}{1.119462in}}%
\pgfpathlineto{\pgfqpoint{1.787630in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{1.840737in}{1.217316in}}%
\pgfpathlineto{\pgfqpoint{1.893844in}{1.268705in}}%
\pgfpathlineto{\pgfqpoint{1.946951in}{1.321613in}}%
\pgfpathlineto{\pgfqpoint{2.000058in}{1.376006in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.431812in}}%
\pgfpathlineto{\pgfqpoint{2.095651in}{1.477376in}}%
\pgfpathlineto{\pgfqpoint{2.148758in}{1.535631in}}%
\pgfpathlineto{\pgfqpoint{2.201865in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{2.254972in}{1.655952in}}%
\pgfpathlineto{\pgfqpoint{2.308079in}{1.717950in}}%
\pgfpathlineto{\pgfqpoint{2.361186in}{1.781138in}}%
\pgfpathlineto{\pgfqpoint{2.414293in}{1.845482in}}%
\pgfpathlineto{\pgfqpoint{2.467400in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{2.520507in}{1.977538in}}%
\pgfpathlineto{\pgfqpoint{2.573614in}{2.045203in}}%
\pgfpathlineto{\pgfqpoint{2.616100in}{2.100077in}}%
\pgfpathlineto{\pgfqpoint{2.669207in}{2.169623in}}%
\pgfpathlineto{\pgfqpoint{2.732935in}{2.254500in}}%
\pgfpathlineto{\pgfqpoint{2.775421in}{2.311846in}}%
\pgfpathlineto{\pgfqpoint{2.828528in}{2.384447in}}%
\pgfpathlineto{\pgfqpoint{2.881635in}{2.458042in}}%
\pgfpathlineto{\pgfqpoint{2.924121in}{2.517581in}}%
\pgfpathlineto{\pgfqpoint{2.924121in}{2.517581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619276in}{0.553806in}}{\pgfqpoint{2.309409in}{2.248877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619276in}{0.585860in}}%
\pgfpathlineto{\pgfqpoint{0.640518in}{0.588262in}}%
\pgfpathlineto{\pgfqpoint{0.693626in}{0.597604in}}%
\pgfpathlineto{\pgfqpoint{0.746732in}{0.607550in}}%
\pgfpathlineto{\pgfqpoint{0.799839in}{0.618129in}}%
\pgfpathlineto{\pgfqpoint{0.852946in}{0.629373in}}%
\pgfpathlineto{\pgfqpoint{0.895432in}{0.638871in}}%
\pgfpathlineto{\pgfqpoint{0.937918in}{0.648839in}}%
\pgfpathlineto{\pgfqpoint{0.980403in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{1.022889in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{1.065375in}{0.681774in}}%
\pgfpathlineto{\pgfqpoint{1.107860in}{0.693843in}}%
\pgfpathlineto{\pgfqpoint{1.203453in}{0.722037in}}%
\pgfpathlineto{\pgfqpoint{1.235317in}{0.731911in}}%
\pgfpathlineto{\pgfqpoint{1.267181in}{0.742250in}}%
\pgfpathlineto{\pgfqpoint{1.299046in}{0.753073in}}%
\pgfpathlineto{\pgfqpoint{1.330910in}{0.764398in}}%
\pgfpathlineto{\pgfqpoint{1.362774in}{0.776248in}}%
\pgfpathlineto{\pgfqpoint{1.394638in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{1.426502in}{0.801617in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.815183in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{0.829375in}}%
\pgfpathlineto{\pgfqpoint{1.522095in}{0.844218in}}%
\pgfpathlineto{\pgfqpoint{1.553959in}{0.859745in}}%
\pgfpathlineto{\pgfqpoint{1.585823in}{0.875985in}}%
\pgfpathlineto{\pgfqpoint{1.617688in}{0.892974in}}%
\pgfpathlineto{\pgfqpoint{1.649552in}{0.910745in}}%
\pgfpathlineto{\pgfqpoint{1.660173in}{0.916851in}}%
\pgfpathlineto{\pgfqpoint{1.670794in}{0.923881in}}%
\pgfpathlineto{\pgfqpoint{1.713280in}{0.956486in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{0.989925in}}%
\pgfpathlineto{\pgfqpoint{1.798252in}{1.024186in}}%
\pgfpathlineto{\pgfqpoint{1.840737in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{1.883223in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{1.925709in}{1.131731in}}%
\pgfpathlineto{\pgfqpoint{1.968194in}{1.169096in}}%
\pgfpathlineto{\pgfqpoint{2.010680in}{1.207175in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.245944in}}%
\pgfpathlineto{\pgfqpoint{2.095651in}{1.285367in}}%
\pgfpathlineto{\pgfqpoint{2.138137in}{1.325412in}}%
\pgfpathlineto{\pgfqpoint{2.201865in}{1.385718in}}%
\pgfpathlineto{\pgfqpoint{2.244351in}{1.425710in}}%
\pgfpathlineto{\pgfqpoint{2.286836in}{1.466379in}}%
\pgfpathlineto{\pgfqpoint{2.329322in}{1.507708in}}%
\pgfpathlineto{\pgfqpoint{2.371808in}{1.549676in}}%
\pgfpathlineto{\pgfqpoint{2.424915in}{1.602995in}}%
\pgfpathlineto{\pgfqpoint{2.478022in}{1.657230in}}%
\pgfpathlineto{\pgfqpoint{2.531129in}{1.712328in}}%
\pgfpathlineto{\pgfqpoint{2.584236in}{1.768229in}}%
\pgfpathlineto{\pgfqpoint{2.637343in}{1.824876in}}%
\pgfpathlineto{\pgfqpoint{2.701071in}{1.893748in}}%
\pgfpathlineto{\pgfqpoint{2.764799in}{1.963482in}}%
\pgfpathlineto{\pgfqpoint{2.839149in}{2.045765in}}%
\pgfpathlineto{\pgfqpoint{2.924121in}{2.140763in}}%
\pgfpathlineto{\pgfqpoint{2.924121in}{2.140763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619276in}{0.553806in}}{\pgfqpoint{2.309409in}{2.248877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619276in}{0.558671in}}%
\pgfpathlineto{\pgfqpoint{0.640518in}{0.562179in}}%
\pgfpathlineto{\pgfqpoint{0.672383in}{0.565920in}}%
\pgfpathlineto{\pgfqpoint{0.704247in}{0.570322in}}%
\pgfpathlineto{\pgfqpoint{0.736111in}{0.575333in}}%
\pgfpathlineto{\pgfqpoint{0.767975in}{0.580908in}}%
\pgfpathlineto{\pgfqpoint{0.799839in}{0.587006in}}%
\pgfpathlineto{\pgfqpoint{0.831704in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{0.863568in}{0.600644in}}%
\pgfpathlineto{\pgfqpoint{0.906054in}{0.610708in}}%
\pgfpathlineto{\pgfqpoint{0.948539in}{0.621487in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{0.632940in}}%
\pgfpathlineto{\pgfqpoint{1.033510in}{0.645033in}}%
\pgfpathlineto{\pgfqpoint{1.075996in}{0.657737in}}%
\pgfpathlineto{\pgfqpoint{1.118482in}{0.671036in}}%
\pgfpathlineto{\pgfqpoint{1.160967in}{0.684911in}}%
\pgfpathlineto{\pgfqpoint{1.203453in}{0.699358in}}%
\pgfpathlineto{\pgfqpoint{1.245938in}{0.714368in}}%
\pgfpathlineto{\pgfqpoint{1.288424in}{0.729939in}}%
\pgfpathlineto{\pgfqpoint{1.330910in}{0.746075in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{0.762777in}}%
\pgfpathlineto{\pgfqpoint{1.415881in}{0.780054in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.797912in}}%
\pgfpathlineto{\pgfqpoint{1.500852in}{0.816360in}}%
\pgfpathlineto{\pgfqpoint{1.543338in}{0.835414in}}%
\pgfpathlineto{\pgfqpoint{1.585823in}{0.855084in}}%
\pgfpathlineto{\pgfqpoint{1.628309in}{0.875386in}}%
\pgfpathlineto{\pgfqpoint{1.670794in}{0.896334in}}%
\pgfpathlineto{\pgfqpoint{1.713280in}{0.917947in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{0.940243in}}%
\pgfpathlineto{\pgfqpoint{1.798252in}{0.963240in}}%
\pgfpathlineto{\pgfqpoint{1.840737in}{0.986958in}}%
\pgfpathlineto{\pgfqpoint{1.883223in}{1.011418in}}%
\pgfpathlineto{\pgfqpoint{1.925709in}{1.036643in}}%
\pgfpathlineto{\pgfqpoint{1.968194in}{1.062657in}}%
\pgfpathlineto{\pgfqpoint{2.010680in}{1.089479in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.117138in}}%
\pgfpathlineto{\pgfqpoint{2.095651in}{1.145657in}}%
\pgfpathlineto{\pgfqpoint{2.127515in}{1.167629in}}%
\pgfpathlineto{\pgfqpoint{2.159380in}{1.190110in}}%
\pgfpathlineto{\pgfqpoint{2.191244in}{1.213116in}}%
\pgfpathlineto{\pgfqpoint{2.223108in}{1.236654in}}%
\pgfpathlineto{\pgfqpoint{2.254972in}{1.260740in}}%
\pgfpathlineto{\pgfqpoint{2.286836in}{1.285388in}}%
\pgfpathlineto{\pgfqpoint{2.318700in}{1.310605in}}%
\pgfpathlineto{\pgfqpoint{2.350565in}{1.336411in}}%
\pgfpathlineto{\pgfqpoint{2.382429in}{1.362816in}}%
\pgfpathlineto{\pgfqpoint{2.414293in}{1.389835in}}%
\pgfpathlineto{\pgfqpoint{2.446158in}{1.417483in}}%
\pgfpathlineto{\pgfqpoint{2.478022in}{1.445772in}}%
\pgfpathlineto{\pgfqpoint{2.509886in}{1.474721in}}%
\pgfpathlineto{\pgfqpoint{2.541750in}{1.504342in}}%
\pgfpathlineto{\pgfqpoint{2.573614in}{1.534651in}}%
\pgfpathlineto{\pgfqpoint{2.605478in}{1.565667in}}%
\pgfpathlineto{\pgfqpoint{2.637343in}{1.597404in}}%
\pgfpathlineto{\pgfqpoint{2.669207in}{1.629880in}}%
\pgfpathlineto{\pgfqpoint{2.701071in}{1.663113in}}%
\pgfpathlineto{\pgfqpoint{2.732935in}{1.697118in}}%
\pgfpathlineto{\pgfqpoint{2.764799in}{1.731915in}}%
\pgfpathlineto{\pgfqpoint{2.796664in}{1.767522in}}%
\pgfpathlineto{\pgfqpoint{2.828528in}{1.803958in}}%
\pgfpathlineto{\pgfqpoint{2.860392in}{1.841243in}}%
\pgfpathlineto{\pgfqpoint{2.892256in}{1.879397in}}%
\pgfpathlineto{\pgfqpoint{2.924121in}{1.918437in}}%
\pgfpathlineto{\pgfqpoint{2.924121in}{1.918437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619276in}{0.553806in}}{\pgfqpoint{2.309409in}{2.248877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619276in}{0.553806in}}{\pgfqpoint{2.309409in}{2.248877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619276in}{0.553806in}}%
\pgfpathlineto{\pgfqpoint{0.619276in}{2.802682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928685in}{0.553806in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{2.802682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619276in}{0.553806in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{0.553806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619276in}{2.802682in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{2.802682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723401in}{2.658064in}}%
\pgfpathlineto{\pgfqpoint{0.810171in}{2.658064in}}%
\pgfpathlineto{\pgfqpoint{0.896942in}{2.658064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989498in,y=2.617571in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont SIBYLL 2.3d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723401in}{2.494125in}}%
\pgfpathlineto{\pgfqpoint{0.810171in}{2.494125in}}%
\pgfpathlineto{\pgfqpoint{0.896942in}{2.494125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989498in,y=2.453632in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont EPOS-LHC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723401in}{2.330186in}}%
\pgfpathlineto{\pgfqpoint{0.810171in}{2.330186in}}%
\pgfpathlineto{\pgfqpoint{0.896942in}{2.330186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989498in,y=2.289693in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Pythia 8.307}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850265in}{2.658064in}}%
\pgfpathlineto{\pgfqpoint{1.937036in}{2.658064in}}%
\pgfpathlineto{\pgfqpoint{2.023806in}{2.658064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116362in,y=2.617571in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle pp\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850265in}{2.494125in}}%
\pgfpathlineto{\pgfqpoint{1.937036in}{2.494125in}}%
\pgfpathlineto{\pgfqpoint{2.023806in}{2.494125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116362in,y=2.453632in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \pi p\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

